An Extensive Evaluation of Filtering Misclassified Instances in Supervised Classification Tasks

Removing or filtering outliers and mislabeled instances prior to training a learning algorithm has been shown to increase classification accuracy. A popular approach for handling outliers and mislabeled instances is to remove any instance that is misclassified by a learning algorithm. However, an examination of which learning algorithms to use for filtering as well as their effects on multiple learning algorithms over a large set of data sets has not been done. Previous work has generally been limited due to the large computational requirements to run such an experiment, and, thus, the examination has generally been limited to learning algorithms that are computationally inexpensive and using a small number of data sets. In this paper, we examine 9 learning algorithms as filtering algorithms as well as examining the effects of filtering in the 9 chosen learning algorithms on a set of 54 data sets. In addition to using each learning algorithm individually as a filter, we also use the set of learning algorithms as an ensemble filter and use an adaptive algorithm that selects a subset of the learning algorithms for filtering for a specific task and learning algorithm. We find that for most cases, using an ensemble of learning algorithms for filtering produces the greatest increase in classification accuracy. We also compare filtering with a majority voting ensemble. The voting ensemble significantly outperforms filtering unless there are high amounts of noise present in the data set. Additionally, we find that a majority voting ensemble is robust to noise as filtering with a voting ensemble does not increase the classification accuracy of the voting ensemble.

==> COD.tex <==
% GNUPLOT: LaTeX picture with Postscript
%auto-ignore
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  %\begin{picture}(7200.00,3780.00)%
  \begin{picture}(6000.00,3200.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(560,1044){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.10}}}%
      \put(560,1570){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.15}}}%
      \put(560,2093){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.20}}}%
      \put(560,2600){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.25}}}%
      \put(560,3100){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.30}}}%
      \put(1000,812){\rotatebox{90}{\makebox(0,0)[r]{\strut{}BayesNet}}}%
      \put(1250,812){\rotatebox{90}{\makebox(0,0)[r]{\strut{}DecTable}}}%
      \put(1500,1112){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RIPPER}}}%
      \put(1700,1112){\rotatebox{90}{\makebox(0,0)[r]{\strut{}SimpleCart}}}%
      \put(1970,1600){\rotatebox{90}{\makebox(0,0)[r]{\strut{}LWL}}}%
      \put(2200,1232){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Functional Tree}}}%
      \put(2425,1000){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Logistic}}}%
      \put(2700,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}SMV}}}%
      \put(2925,1075){\rotatebox{90}{\makebox(0,0)[r]{\strut{}MLP}}}%
      \put(3150,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NB}}}%
      \put(3400,975){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RBF Network}}}%
      \put(3650,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}1-NN}}}%
      \put(3875,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}5-NN}}}%
      \put(4100,1530){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NNge}}}%
      \put(4365,1062){\rotatebox{90}{\makebox(0,0)[r]{\strut{}C4.5}}}%
      \put(4600,1062){\rotatebox{90}{\makebox(0,0)[r]{\strut{}PART}}}%
      \put(4820,1262){\rotatebox{90}{\makebox(0,0)[r]{\strut{}LADTree}}}%
      \put(5075,1142){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NBTree}}}%
      \put(5325,1142){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RandForest}}}%
      \put(5535,1572){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Ridor}}}%
      \put(190,1930){\rotatebox{90}{\makebox(0,0){\strut{}Classifier Output Difference}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.75]{COD}}%
    \gplfronttext
  \end{picture}%
\endgroup

